Hybrid Quadratic Programming -- Pullback Bundle Dynamical Systems Control

Dynamical System (DS)-based closed-loop control is a simple and effective way to generate reactive motion policies that well generalize to the robotic workspace, while retaining stability guarantees. Lately the formalism has been expanded in order to handle arbitrary geometry curved spaces, namely manifolds, beyond the standard flat Euclidean space. Despite the many different ways proposed to handle DS on manifolds, it is still unclear how to apply such structures on real robotic systems. In this preliminary study, we propose a way to combine modern optimal control techniques with a geometry-based formulation of DS. The advantage of such approach is two fold. First, it yields a torque-based control for compliant and adaptive motions; second, it generates dynamical systems consistent with the controlled system's dynamics. The salient point of the approach is that the complexity of designing a proper constrained-based optimal control problem, to ensure that dynamics move on a manifold while avoiding obstacles or self-collisions, is "outsourced" to the geometric DS. Constraints are implicitly embedded into the structure of the space in which the DS evolves. The optimal control, on the other hand, provides a torque-based control interface, and ensures dynamical consistency of the generated output. The whole can be achieved with minimal computational overhead since most of the computational complexity is delegated to the closed-form geometric DS.

==> figures/control_diagram.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{positioning}
\usepackage{amssymb}

\begin{document}
\tikzstyle{block} = [draw, rectangle,
minimum height=3em, minimum width=6em]
\tikzstyle{sum} = [draw, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=2cm]
    % We start by placing the blocks
    \node [input, name=input] {};

    \node [block, right of=input, node distance=2cm] (dynamics) {$PBDS$};

    \node [block, right of=dynamics,
        node distance=3cm] (controller) {$QP$};

    \node [block, right of=controller,
        node distance=3cm] (system) {$SYSTEM$};

    \node [block, above of=controller,
        node distance=2cm] (model) {$MODEL$};

    \node [block, below of=controller] (kinematics) {$\mathcal{FK}$};

    \draw [->, transform canvas={yshift=3pt}] (dynamics) -- node[above,name=xd] {$\ddot{\mathbf{x}}$} (controller);
    \draw [->, transform canvas={yshift=-3pt}] (dynamics) -- node[below,name=qd] {$\ddot{\mathbf{q}}$} (controller);
    \draw [->] (controller) -- node[above,name=u] {$\tau$} (system);


    \node [right of=system, node distance=3cm] (output) {};

    % \node [block, above of=disturbance] (g_d) {$G_d(s)$};
    % \node [input, left of=g_d] (dist_input){$D$};
    % \node [output, right of=disturbance] (output) {};


    % % Once the nodes are placed, connecting them is easy. 
    % \draw [draw,->] (input) -- node {$Y_{sp}$} (sum);
    % \draw [->] (sum) -- node {$E$} (controller);

    \draw [->] (system) -- node [name=q] {$\mathbf{q},\ddot{\mathbf{q}}$} (output);
    \draw [->] (input) -- node[below, name=m] {} (dynamics);

    \node [input, above of=kinematics, name=n, node distance=1cm] {};

    % \draw [->] (disturbance) -- node [name=y] {$Y$}(output);
    % \draw [->] (g_d) -- node {$Y_d$} (disturbance);
    % \draw [draw, ->] (dist_input) -- node {$D$} (g_d);
    \draw [-, transform canvas={xshift=-1.5pt}] (q) |- (n);
    \draw [->, transform canvas={xshift=-1.5pt}] (n) -| (dynamics);

    \draw [->, transform canvas={xshift=1.5pt}] (q) |- (kinematics);
    \draw [-] (kinematics) -| (input);
    \draw [-] (q) |- (model);
    \draw [->] (model) -- (controller);
    % node [near end] {$Y_m$} (sum);
\end{tikzpicture}
\end{document}

==> figures/tree_diagram.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{trees}
\usepackage{amssymb}
\usepackage{mathtools}
\usepackage{mathrsfs}
\usepackage{amsfonts}

\begin{document}
% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=3cm, sibling distance=3cm]
\tikzstyle{level 2}=[level distance=3cm, sibling distance=2cm]

% Define styles for bags and leafs
\tikzstyle{bag} = [text width=4em, text centered]
\tikzstyle{end} = [circle, minimum width=3pt,fill, inner sep=0pt]

% The sloped option gives rotated edge labels. Personally
% I find sloped labels a bit difficult to read. Remove the sloped options
% to get horizontal labels. 
\begin{tikzpicture}[grow=right, sloped]
    \node (rect) at (4.8,0.6) [draw,thick,minimum width=10cm,minimum height=4.8cm, fill=cyan, opacity=.5, text opacity=1] {};
    \node (rect) at (6.1,1) [draw,thick,minimum width=7.4cm,minimum height=4cm, fill=red, opacity=.5, text opacity=1] {};
    \node at (0,-1.6) {$\ddot{\mathbf{q}}$};
    \node at (2.6,-0.8) {$\ddot{\mathbf{x}}$};
    \node[bag] {$\mathcal{Q}$}
    % child {
    % node[end, label=right:
    % {$T^{\mathcal{Q}}_m$}] {}
    % }
    child {
    node[end, label=right:
    {$T^{\mathcal{Q}}_i$}] {}
    }
    child {
    node[bag] {$\mathcal{X}_i$}
    child {
    node[bag] {$\mathcal{N}_i$}
    child{
    node[end, label=right:
    {$T^{\mathcal{N}}_1$}] {}
    }
    child{
    node[end, label=right:
    {$T^{\mathcal{N}}_m$}] {}
    }
    % edge from parent
    % node[above] {$f$}
    }
    child {
    node[end, label=right:
    {$T^\mathcal{X}_i$}] {}
    % edge from parent
    % node[above] {$f$} % node[below]  {$\frac{5}{9}$}
    }
    % edge from parent
    % node[above] {$f$}
    };
\end{tikzpicture}
\end{document}

==> figures/tree_results.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{trees}
\usepackage{amssymb}
\usepackage{mathtools}
\usepackage{mathrsfs}
\usepackage{amsfonts}

\begin{document}
% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=3cm, sibling distance=3cm]
\tikzstyle{level 2}=[level distance=3cm, sibling distance=2cm]

% Define styles for bags and leafs
\tikzstyle{bag} = [text width=4em, text centered]
\tikzstyle{end} = [circle, minimum width=3pt,fill, inner sep=0pt]

% The sloped option gives rotated edge labels. Personally
% I find sloped labels a bit difficult to read. Remove the sloped options
% to get horizontal labels. 
\begin{tikzpicture}[grow=right, sloped]
    \node at (0,0.7) {($\ddot{\mathbf{q}}$)};
    \node at (2.9,0.7) {($\ddot{\mathbf{x}}$)};
    \node[bag] {$\mathcal{Q}$}
    child {
    node[bag] {$SE(3)$}
    child {
    node[bag] {$S^2$}
    child{
    node[end, label=right:
    {$\mathcal{O}_i$}] {}
    }
    child{
    node[end, label=right:
    {$\mathcal{P}$}] {}
    }
    child{
    node[end, label=right:
    {$\mathcal{D}$}] {}
    }
    }
    % edge from parent
    % node[above] {$f$}
    };
\end{tikzpicture}
\end{document}

==> figures/tree_simple.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{trees}
\usepackage{amssymb}
\usepackage{mathtools}
\usepackage{mathrsfs}
\usepackage{amsfonts}

\begin{document}
% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=3cm, sibling distance=2cm]
\tikzstyle{level 2}=[level distance=3cm, sibling distance=2cm]

% Define styles for bags and leafs
\tikzstyle{bag} = [text width=4em, text centered]
\tikzstyle{end} = [circle, minimum width=3pt,fill, inner sep=0pt]

% The sloped option gives rotated edge labels. Personally
% I find sloped labels a bit difficult to read. Remove the sloped options
% to get horizontal labels. 
\begin{tikzpicture}[grow=right, sloped]
    \node[bag] {$\mathcal{Q}$}
    child {
    node[end, label=right:
    {$\mathcal{X}_1$}] {}
    }
    child {
    node[end, label=right:
    {$\mathcal{X}_i$}] {}
    }
    child {
    node[end, label=right:
    {$\mathcal{X}_N$}] {}
    };
\end{tikzpicture}
\end{document}
